TabR: Tabular Deep Learning Meets Nearest Neighbors in 2023

Deep learning (DL) models for tabular data problems (e.g. classification, regression) are currently receiving increasingly more attention from researchers. However, despite the recent efforts, the non-DL algorithms based on gradient-boosted decision trees (GBDT) remain a strong go-to solution for these problems. One of the research directions aimed at improving the position of tabular DL involves designing so-called retrieval-augmented models. For a target object, such models retrieve other objects (e.g. the nearest neighbors) from the available training data and use their features and labels to make a better prediction. In this work, we present TabR -- essentially, a feed-forward network with a custom k-Nearest-Neighbors-like component in the middle. On a set of public benchmarks with datasets up to several million objects, TabR marks a big step forward for tabular DL: it demonstrates the best average performance among tabular DL models, becomes the new state-of-the-art on several datasets, and even outperforms GBDT models on the recently proposed "GBDT-friendly" benchmark (see Figure 1). Among the important findings and technical details powering TabR, the main ones lie in the attention-like mechanism that is responsible for retrieving the nearest neighbors and extracting valuable signal from them. In addition to the much higher performance, TabR is simple and significantly more efficient compared to prior retrieval-based tabular DL models.

==> (inline-0) <==
\begin{tabular}{lll}
    \toprule
    Parameter           & Distribution \\
    \midrule
    \texttt{colsample\_bytree}  & $\mathrm{Uniform}[0.5,1.0]$ \\
    \texttt{gamma}              & $\{0.0, \mathrm{LogUniform}[0.001,100.0]\}$ \\
    \texttt{lambda}             & $\{0.0, \mathrm{LogUniform}[0.1,10.0]\}$ \\
    \texttt{learning\_rate}     & $\mathrm{LogUniform}[0.001,1.0]$ \\
    \texttt{max\_depth}         & $\mathrm{UniformInt}[3,14]$ \\
    \texttt{min\_child\_weight} & $\mathrm{LogUniform}[0.0001,100.0]$ \\
    \texttt{subsample}          & $\mathrm{Uniform}[0.5,1.0$ \\
    \midrule
    \# Tuning iterations & 200 \\
    \bottomrule
\end{tabular}
\begin{tabular}{lll}
    \toprule
    Parameter           & Distribution \\
    \midrule
    \texttt{feature\_fraction}  & $\mathrm{Uniform}[0.5,1.0]$ \\
    \texttt{lambda\_l2}             & $\{0.0, \mathrm{LogUniform}[0.1,10.0]\}$ \\
    \texttt{learning\_rate}     & $\mathrm{LogUniform}[0.001,1.0]$ \\
    \texttt{num\_leaves}         & $\mathrm{UniformInt}[4,768]$ \\
    \texttt{min\_sum\_hessian\_in\_leaf} & $\mathrm{LogUniform}[0.0001,100.0]$ \\
    \texttt{bagging\_fraction}          & $\mathrm{Uniform}[0.5,1.0]$ \\
    \midrule
    \# Tuning iterations & 200 \\
    \bottomrule
\end{tabular}
\begin{tabular}{lll}
    \toprule
    Parameter           & Distribution \\
    \midrule
    \texttt{bagging\_temperature}  & $\mathrm{Uniform}[0.0,1.0]$ \\
    \texttt{depth}             & $\mathrm{UniformInt}[3,14]$ \\
    \texttt{l2\_leaf\_reg}             & $\mathrm{Uniform}[0.1,10.0]$ \\
    \texttt{leaf\_estimation\_iterations}             & $\mathrm{Uniform}[1,10]$ \\
    \texttt{learning\_rate}             & $\mathrm{LogUniform}[0.001,1.0]$ \\
    \midrule
    \# Tuning iterations & 200 \\
    \bottomrule
\end{tabular}
\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{Extended results for the default benchmark. Results are grouped by datasets and span multiple pages below. Notation: \textdownarrow\ corresponds to RMSE, \textuparrow\ corresponds to accuracy.}\\
\label{A:tab:extended-results-ours}
\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{CH \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.837 \pm 0.000$} & -- \\
DNNR & -- & -- \\
DKL & -- & -- \\
ANP & -- & -- \\
NPT & {\footnotesize$0.858 \pm 0.003$} & -- \\
SAINT & {\footnotesize$0.860 \pm 0.003$} & -- \\
MLP & {\footnotesize$0.854 \pm 0.003$} & -- \\
MLP-PLR & {\footnotesize$0.860 \pm 0.002$} & {\footnotesize$0.860 \pm 0.001$}  \\
\modelsimple & {\footnotesize$0.860 \pm 0.002$} & {\footnotesize$0.862 \pm 0.002$}  \\
\model & {\footnotesize$0.862 \pm 0.002$} & {\footnotesize$0.865 \pm 0.001$}  \\
CatBoost & {\footnotesize$0.858 \pm 0.002$} & {\footnotesize$0.859 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.861 \pm 0.002$} & {\footnotesize$0.861 \pm 0.001$}  \\
LightGBM & {\footnotesize$0.860 \pm 0.001$} & {\footnotesize$0.860 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.860 \pm 0.002$} & {\footnotesize$0.861 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.855 \pm 0.000$} & {\footnotesize$0.856 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.856 \pm 0.000$} & {\footnotesize$0.856 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.859 \pm 0.003$} & {\footnotesize$0.864 \pm 0.001$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.855 \pm 0.003$} & {\footnotesize$0.857 \pm 0.002$}  \\
step-1 & {\footnotesize$0.855 \pm 0.003$} & {\footnotesize$0.858 \pm 0.002$}  \\
step-2 & {\footnotesize$0.860 \pm 0.002$} & {\footnotesize$0.862 \pm 0.003$}  \\
step-3 & {\footnotesize$0.859 \pm 0.002$} & {\footnotesize$0.862 \pm 0.002$}  \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{CA \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.588 \pm 0.000$} & -- \\
DNNR & {\footnotesize$0.430 \pm 0.000$} & -- \\
DKL & {\footnotesize$0.521 \pm 0.055$} & -- \\
ANP & {\footnotesize$0.472 \pm 0.007$} & -- \\
NPT & {\footnotesize$0.474 \pm 0.003$} & -- \\
SAINT & {\footnotesize$0.468 \pm 0.005$} & -- \\
MLP & {\footnotesize$0.499 \pm 0.004$} & -- \\
MLP-PLR & {\footnotesize$0.476 \pm 0.004$} & {\footnotesize$0.470 \pm 0.001$}  \\
\modelsimple & {\footnotesize$0.403 \pm 0.002$} & {\footnotesize$0.396 \pm 0.001$}  \\
\model & {\footnotesize$0.400 \pm 0.003$} & {\footnotesize$0.391 \pm 0.002$}  \\
CatBoost & {\footnotesize$0.429 \pm 0.001$} & {\footnotesize$0.426 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.433 \pm 0.002$} & {\footnotesize$0.432 \pm 0.001$}  \\
LightGBM & {\footnotesize$0.435 \pm 0.002$} & {\footnotesize$0.434 \pm 0.001$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.433 \pm 0.001$} & {\footnotesize$0.432 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.471 \pm 0.000$} & {\footnotesize$0.471 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.449 \pm 0.000$} & {\footnotesize$0.449 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.406 \pm 0.003$} & {\footnotesize$0.398 \pm 0.001$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.484 \pm 0.006$} & {\footnotesize$0.470 \pm 0.005$}  \\
step-1 & {\footnotesize$0.489 \pm 0.007$} & {\footnotesize$0.474 \pm 0.005$}  \\
step-2 & {\footnotesize$0.418 \pm 0.002$} & {\footnotesize$0.411 \pm 0.000$}  \\
step-3 & {\footnotesize$0.408 \pm 0.003$} & {\footnotesize$0.399 \pm 0.002$}  \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{HO \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$3.744 \pm 0.000$} & -- \\
DNNR & {\footnotesize$3.210 \pm 0.000$} & -- \\
DKL & {\footnotesize$3.423 \pm 0.393$} & -- \\
ANP & {\footnotesize$3.162 \pm 0.028$} & -- \\
NPT & {\footnotesize$3.175 \pm 0.032$} & -- \\
SAINT & {\footnotesize$3.242 \pm 0.059$} & -- \\
MLP & {\footnotesize$3.112 \pm 0.036$} & -- \\
MLP-PLR & {\footnotesize$3.056 \pm 0.021$} & {\footnotesize$2.993 \pm 0.019$}  \\
\modelsimple & {\footnotesize$3.067 \pm 0.040$} & {\footnotesize$2.996 \pm 0.027$}  \\
\model & {\footnotesize$3.105 \pm 0.041$} & {\footnotesize$3.025 \pm 0.010$}  \\
CatBoost & {\footnotesize$3.117 \pm 0.013$} & {\footnotesize$3.106 \pm 0.002$}  \\
XGBoost & {\footnotesize$3.177 \pm 0.010$} & {\footnotesize$3.164 \pm 0.007$}  \\
LightGBM & {\footnotesize$3.177 \pm 0.009$} & {\footnotesize$3.167 \pm 0.005$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$3.122 \pm 0.011$} & {\footnotesize$3.108 \pm 0.002$}  \\
XGBoost & {\footnotesize$3.368 \pm 0.000$} & {\footnotesize$3.368 \pm 0.000$}  \\
LightGBM & {\footnotesize$3.222 \pm 0.000$} & {\footnotesize$3.222 \pm 0.000$}  \\
\modelsimple & {\footnotesize$3.093 \pm 0.060$} & {\footnotesize$2.971 \pm 0.017$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$3.234 \pm 0.053$} & {\footnotesize$3.144 \pm 0.034$}  \\
step-1 & {\footnotesize$3.205 \pm 0.056$} & {\footnotesize$3.104 \pm 0.043$}  \\
step-2 & {\footnotesize$3.153 \pm 0.031$} & {\footnotesize$3.117 \pm 0.012$}  \\
step-3 & {\footnotesize$3.158 \pm 0.017$} & {\footnotesize$3.117 \pm 0.006$}  \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{AD \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.834 \pm 0.000$} & -- \\
DNNR & -- & -- \\
DKL & -- & -- \\
ANP & -- & -- \\
NPT & {\footnotesize$0.853 \pm 0.010$} & -- \\
SAINT & {\footnotesize$0.860 \pm 0.002$} & -- \\
MLP & {\footnotesize$0.853 \pm 0.001$} & -- \\
MLP-PLR & {\footnotesize$0.870 \pm 0.002$} & {\footnotesize$0.873 \pm 0.001$}  \\
\modelsimple & {\footnotesize$0.865 \pm 0.002$} & {\footnotesize$0.868 \pm 0.002$}  \\
\model & {\footnotesize$0.870 \pm 0.001$} & {\footnotesize$0.872 \pm 0.001$}  \\
CatBoost & {\footnotesize$0.871 \pm 0.001$} & {\footnotesize$0.872 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.872 \pm 0.001$} & {\footnotesize$0.872 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.871 \pm 0.001$} & {\footnotesize$0.872 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.873 \pm 0.001$} & {\footnotesize$0.874 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.871 \pm 0.000$} & {\footnotesize$0.871 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.869 \pm 0.000$} & {\footnotesize$0.869 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.858 \pm 0.001$} & {\footnotesize$0.859 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.857 \pm 0.002$} & {\footnotesize$0.858 \pm 0.000$}  \\
step-1 & {\footnotesize$0.857 \pm 0.002$} & {\footnotesize$0.860 \pm 0.000$}  \\
step-2 & {\footnotesize$0.858 \pm 0.002$} & {\footnotesize$0.862 \pm 0.001$}  \\
step-3 & {\footnotesize$0.863 \pm 0.002$} & {\footnotesize$0.866 \pm 0.001$}  \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{DI \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.256 \pm 0.000$} & -- \\
DNNR & {\footnotesize$0.145 \pm 0.000$} & -- \\
DKL & {\footnotesize$0.147 \pm 0.005$} & -- \\
ANP & {\footnotesize$0.140 \pm 0.001$} & -- \\
NPT & {\footnotesize$0.138 \pm 0.001$} & -- \\
SAINT & {\footnotesize$0.137 \pm 0.002$} & -- \\
MLP & {\footnotesize$0.140 \pm 0.001$} & -- \\
MLP-PLR & {\footnotesize$0.134 \pm 0.001$} & {\footnotesize$0.133 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.133 \pm 0.001$} & {\footnotesize$0.131 \pm 0.000$}  \\
\model & {\footnotesize$0.133 \pm 0.001$} & {\footnotesize$0.131 \pm 0.000$}  \\
CatBoost & {\footnotesize$0.134 \pm 0.001$} & {\footnotesize$0.133 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.137 \pm 0.000$} & {\footnotesize$0.136 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.136 \pm 0.000$} & {\footnotesize$0.136 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.133 \pm 0.000$} & {\footnotesize$0.132 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.143 \pm 0.000$} & {\footnotesize$0.143 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.137 \pm 0.000$} & {\footnotesize$0.137 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.133 \pm 0.001$} & {\footnotesize$0.131 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.142 \pm 0.001$} & {\footnotesize$0.139 \pm 0.001$}  \\
step-1 & {\footnotesize$0.142 \pm 0.002$} & {\footnotesize$0.138 \pm 0.000$}  \\
step-2 & {\footnotesize$0.140 \pm 0.001$} & {\footnotesize$0.139 \pm 0.001$}  \\
step-3 & {\footnotesize$0.135 \pm 0.001$} & {\footnotesize$0.133 \pm 0.001$}  \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{OT \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.774 \pm 0.000$} & -- \\
DNNR & -- & -- \\
DKL & -- & -- \\
ANP & -- & -- \\
NPT & {\footnotesize$0.815 \pm 0.002$} & -- \\
SAINT & {\footnotesize$0.812 \pm 0.002$} & -- \\
MLP & {\footnotesize$0.816 \pm 0.003$} & -- \\
MLP-PLR & {\footnotesize$0.819 \pm 0.002$} & {\footnotesize$0.822 \pm 0.002$}  \\
\modelsimple & {\footnotesize$0.818 \pm 0.002$} & {\footnotesize$0.824 \pm 0.001$}  \\
\model & {\footnotesize$0.825 \pm 0.002$} & {\footnotesize$0.831 \pm 0.001$}  \\
CatBoost & {\footnotesize$0.825 \pm 0.001$} & {\footnotesize$0.827 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.830 \pm 0.001$} & {\footnotesize$0.832 \pm 0.001$}  \\
LightGBM & {\footnotesize$0.830 \pm 0.001$} & {\footnotesize$0.832 \pm 0.001$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.820 \pm 0.001$} & {\footnotesize$0.822 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.817 \pm 0.000$} & {\footnotesize$0.817 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.826 \pm 0.000$} & {\footnotesize$0.826 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.816 \pm 0.002$} & {\footnotesize$0.824 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.814 \pm 0.002$} & {\footnotesize$0.823 \pm 0.002$}  \\
step-1 & {\footnotesize$0.814 \pm 0.002$} & {\footnotesize$0.824 \pm 0.001$}  \\
step-2 & {\footnotesize$0.813 \pm 0.002$} & {\footnotesize$0.818 \pm 0.001$}  \\
step-3 & {\footnotesize$0.810 \pm 0.002$} & {\footnotesize$0.814 \pm 0.001$}  \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{HI \textuparrow} \\

\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.665 \pm 0.000$} & -- \\
DNNR & -- & -- \\
DKL & -- & -- \\
ANP & -- & -- \\
NPT & {\footnotesize$0.721 \pm 0.003$} & -- \\
SAINT & {\footnotesize$0.724 \pm 0.002$} & -- \\
MLP & {\footnotesize$0.719 \pm 0.002$} & -- \\
MLP-PLR & {\footnotesize$0.729 \pm 0.002$} & {\footnotesize$0.735 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.722 \pm 0.001$} & {\footnotesize$0.726 \pm 0.001$}  \\
\model & {\footnotesize$0.729 \pm 0.001$} & {\footnotesize$0.733 \pm 0.001$}  \\
CatBoost & {\footnotesize$0.726 \pm 0.001$} & {\footnotesize$0.727 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.725 \pm 0.002$} & {\footnotesize$0.726 \pm 0.001$}  \\
LightGBM & {\footnotesize$0.726 \pm 0.001$} & {\footnotesize$0.726 \pm 0.001$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.725 \pm 0.001$} & {\footnotesize$0.726 \pm 0.001$}  \\
XGBoost & {\footnotesize$0.716 \pm 0.000$} & {\footnotesize$0.716 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.720 \pm 0.000$} & {\footnotesize$0.720 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.719 \pm 0.002$} & {\footnotesize$0.724 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.719 \pm 0.002$} & {\footnotesize$0.727 \pm 0.000$}  \\
step-1 & {\footnotesize$0.719 \pm 0.002$} & {\footnotesize$0.724 \pm 0.001$}  \\
step-2 & {\footnotesize$0.720 \pm 0.002$} & {\footnotesize$0.723 \pm 0.001$}  \\
step-3 & {\footnotesize$0.722 \pm 0.002$} & {\footnotesize$0.724 \pm 0.000$}  \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{BL \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.712 \pm 0.000$} & -- \\
DNNR & {\footnotesize$0.704 \pm 0.000$} & -- \\
DKL & {\footnotesize$0.699 \pm 0.001$} & -- \\
ANP & {\footnotesize$0.705 \pm 0.005$} & -- \\
NPT & {\footnotesize$0.692 \pm 0.001$} & -- \\
SAINT & {\footnotesize$0.693 \pm 0.001$} & -- \\
MLP & {\footnotesize$0.697 \pm 0.001$} & -- \\
MLP-PLR & {\footnotesize$0.687 \pm 0.000$} & {\footnotesize$0.684 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.690 \pm 0.000$} & {\footnotesize$0.688 \pm 0.000$}  \\
\model & {\footnotesize$0.676 \pm 0.001$} & {\footnotesize$0.674 \pm 0.001$}  \\
CatBoost & {\footnotesize$0.682 \pm 0.000$} & {\footnotesize$0.681 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.681 \pm 0.000$} & {\footnotesize$0.680 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.680 \pm 0.000$} & {\footnotesize$0.679 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.685 \pm 0.000$} & {\footnotesize$0.684 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.683 \pm 0.000$} & {\footnotesize$0.683 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.681 \pm 0.000$} & {\footnotesize$0.681 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.691 \pm 0.000$} & {\footnotesize$0.688 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.699 \pm 0.001$} & {\footnotesize$0.694 \pm 0.001$}  \\
step-1 & {\footnotesize$0.698 \pm 0.001$} & {\footnotesize$0.693 \pm 0.001$}  \\
step-2 & {\footnotesize$0.692 \pm 0.001$} & {\footnotesize$0.690 \pm 0.000$}  \\
step-3 & {\footnotesize$0.692 \pm 0.001$} & {\footnotesize$0.688 \pm 0.000$}  \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{WE \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$2.296 \pm 0.000$} & -- \\
DNNR & {\footnotesize$1.913 \pm 0.000$} & -- \\
DKL & -- & -- \\
ANP & {\footnotesize$1.902 \pm 0.009$} & -- \\
NPT & {\footnotesize$1.947 \pm 0.006$} & -- \\
SAINT & {\footnotesize$1.933 \pm 0.028$} & -- \\
MLP & {\footnotesize$1.905 \pm 0.005$} & -- \\
MLP-PLR & {\footnotesize$1.860 \pm 0.002$} & {\footnotesize$1.833 \pm 0.002$}  \\
\modelsimple & {\footnotesize$1.747 \pm 0.002$} & {\footnotesize$1.718 \pm 0.001$}  \\
\model & {\footnotesize$1.690 \pm 0.003$} & {\footnotesize$1.661 \pm 0.002$}  \\
CatBoost & {\footnotesize$1.807 \pm 0.002$} & {\footnotesize$1.773 \pm 0.001$}  \\
XGBoost & {\footnotesize$1.784 \pm 0.001$} & {\footnotesize$1.769 \pm 0.001$}  \\
LightGBM & {\footnotesize$1.771 \pm 0.001$} & {\footnotesize$1.761 \pm 0.001$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$1.895 \pm 0.001$} & {\footnotesize$1.886 \pm 0.000$}  \\
XGBoost & {\footnotesize$1.920 \pm 0.000$} & {\footnotesize$1.920 \pm 0.000$}  \\
LightGBM & {\footnotesize$1.845 \pm 0.003$} & {\footnotesize$1.817 \pm 0.001$}  \\
\modelsimple & {\footnotesize$1.755 \pm 0.002$} & {\footnotesize$1.721 \pm 0.002$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$1.903 \pm 0.004$} & {\footnotesize$1.835 \pm 0.004$}  \\
step-1 & {\footnotesize$1.906 \pm 0.003$} & {\footnotesize$1.845 \pm 0.001$}  \\
step-2 & {\footnotesize$1.804 \pm 0.003$} & {\footnotesize$1.754 \pm 0.001$}  \\
step-3 & {\footnotesize$1.814 \pm 0.003$} & {\footnotesize$1.765 \pm 0.001$}  \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{CO \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.927 \pm 0.000$} & -- \\
DNNR & -- & -- \\
DKL & -- & -- \\
ANP & -- & -- \\
NPT & {\footnotesize$0.966 \pm 0.001$} & -- \\
SAINT & {\footnotesize$0.964 \pm 0.010$} & -- \\
MLP & {\footnotesize$0.963 \pm 0.001$} & -- \\
MLP-PLR & {\footnotesize$0.970 \pm 0.001$} & {\footnotesize$0.974 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.973 \pm 0.000$} & {\footnotesize$0.974 \pm 0.000$}  \\
\model & {\footnotesize$0.976 \pm 0.000$} & {\footnotesize$0.977 \pm 0.000$}  \\
CatBoost & {\footnotesize$0.968 \pm 0.000$} & {\footnotesize$0.969 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.971 \pm 0.000$} & {\footnotesize$0.971 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.971 \pm 0.000$} & {\footnotesize$0.971 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.923 \pm 0.000$} & {\footnotesize$0.924 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.966 \pm 0.000$} & {\footnotesize$0.966 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.884 \pm 0.016$} & {\footnotesize$0.899 \pm 0.005$}  \\
\modelsimple & {\footnotesize$0.973 \pm 0.001$} & {\footnotesize$0.974 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned hyperparameters (\autoref{tab:design})} \\[0.05cm]
step-0 & {\footnotesize$0.957 \pm 0.002$} & {\footnotesize$0.965 \pm 0.001$}  \\
step-1 & {\footnotesize$0.960 \pm 0.002$} & {\footnotesize$0.967 \pm 0.001$}  \\
step-2 & {\footnotesize$0.972 \pm 0.000$} & {\footnotesize$0.973 \pm 0.000$}  \\
step-3 & {\footnotesize$0.975 \pm 0.001$} & {\footnotesize$0.976 \pm 0.000$}  \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{MI \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
kNN & {\footnotesize$0.764 \pm 0.000$} & -- \\
DNNR & {\footnotesize$0.765 \pm 0.000$} & -- \\
DKL & -- & -- \\
ANP & -- & -- \\
NPT & {\footnotesize$0.753 \pm 0.001$} & -- \\
SAINT & {\footnotesize$0.763 \pm 0.007$} & -- \\
MLP & {\footnotesize$0.748 \pm 0.000$} & -- \\
MLP-PLR & {\footnotesize$0.744 \pm 0.000$} & {\footnotesize$0.743 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.750 \pm 0.001$} & {\footnotesize$0.749 \pm 0.000$}  \\
\model & {\footnotesize$0.750 \pm 0.001$} & {\footnotesize$0.748 \pm 0.000$}  \\
CatBoost & {\footnotesize$0.741 \pm 0.000$} & {\footnotesize$0.741 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.741 \pm 0.000$} & {\footnotesize$0.741 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.742 \pm 0.000$} & {\footnotesize$0.741 \pm 0.000$}  \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
CatBoost & {\footnotesize$0.745 \pm 0.000$} & {\footnotesize$0.744 \pm 0.000$}  \\
XGBoost & {\footnotesize$0.750 \pm 0.000$} & {\footnotesize$0.750 \pm 0.000$}  \\
LightGBM & {\footnotesize$0.747 \pm 0.000$} & {\footnotesize$0.744 \pm 0.000$}  \\
\modelsimple & {\footnotesize$0.757 \pm 0.001$} & {\footnotesize$0.752 \pm 0.001$}  \\
\bottomrule
\end{tabular}}

\end{longtable}

\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{Extended results for \citet{grinsztajn2022why} benchmark. Results are grouped by datasets and span multiple pages below. Notation: \textdownarrow\ corresponds to RMSE, \textuparrow\ corresponds to accuracy.}\\
\label{A:tab:extended-results-why}
\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{Ailerons \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$1.624 \pm 0.035$} & {\footnotesize$1.620 \pm 0.037$} \\
MLP-PLR & {\footnotesize$1.591 \pm 0.021$} & {\footnotesize$1.582 \pm 0.019$} \\
\modelsimple & {\footnotesize$1.620 \pm 0.030$} & {\footnotesize$1.595 \pm 0.022$} \\
\model & {\footnotesize$1.615 \pm 0.035$} & {\footnotesize$1.585 \pm 0.042$} \\
CatBoost & {\footnotesize$1.533 \pm 0.034$} & {\footnotesize$1.527 \pm 0.037$} \\
XGBoost & {\footnotesize$1.571 \pm 0.041$} & {\footnotesize$1.565 \pm 0.040$} \\
LightGBM & {\footnotesize$1.581 \pm 0.038$} & {\footnotesize$1.577 \pm 0.040$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$1.615 \pm 0.029$} & {\footnotesize$1.599 \pm 0.029$} \\
CatBoost & {\footnotesize$1.542 \pm 0.041$} & {\footnotesize$1.538 \pm 0.043$} \\
XGBoost & {\footnotesize$1.644 \pm 0.046$} & {\footnotesize$1.644 \pm 0.048$} \\
LightGBM & {\footnotesize$1.594 \pm 0.051$} & {\footnotesize$1.594 \pm 0.053$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{Bike Sharing Demand \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$45.702 \pm 0.756$} & {\footnotesize$43.203 \pm 0.132$} \\
MLP-PLR & {\footnotesize$42.615 \pm 0.415$} & {\footnotesize$41.470 \pm 0.324$} \\
\modelsimple & {\footnotesize$43.637 \pm 0.681$} & {\footnotesize$42.339 \pm 0.415$} \\
\model & {\footnotesize$42.649 \pm 0.939$} & {\footnotesize$41.227 \pm 0.615$} \\
CatBoost & {\footnotesize$40.927 \pm 0.232$} & {\footnotesize$40.552 \pm 0.090$} \\
XGBoost & {\footnotesize$42.766 \pm 0.126$} & {\footnotesize$42.606 \pm 0.039$} \\
LightGBM & {\footnotesize$42.503 \pm 0.190$} & {\footnotesize$42.342 \pm 0.149$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$43.486 \pm 0.573$} & {\footnotesize$42.369 \pm 0.354$} \\
CatBoost & {\footnotesize$42.848 \pm 0.256$} & {\footnotesize$42.626 \pm 0.243$} \\
XGBoost & {\footnotesize$45.100 \pm 0.381$} & {\footnotesize$45.100 \pm 0.410$} \\
LightGBM & {\footnotesize$43.089 \pm 0.103$} & {\footnotesize$43.089 \pm 0.111$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{Brazilian houses \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.049 \pm 0.018$} & {\footnotesize$0.046 \pm 0.021$} \\
MLP-PLR & {\footnotesize$0.043 \pm 0.019$} & {\footnotesize$0.040 \pm 0.022$} \\
\modelsimple & {\footnotesize$0.049 \pm 0.015$} & {\footnotesize$0.045 \pm 0.017$} \\
\model & {\footnotesize$0.045 \pm 0.016$} & {\footnotesize$0.041 \pm 0.017$} \\
CatBoost & {\footnotesize$0.047 \pm 0.031$} & {\footnotesize$0.046 \pm 0.033$} \\
XGBoost & {\footnotesize$0.054 \pm 0.027$} & {\footnotesize$0.053 \pm 0.029$} \\
LightGBM & {\footnotesize$0.060 \pm 0.025$} & {\footnotesize$0.059 \pm 0.027$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.052 \pm 0.016$} & {\footnotesize$0.048 \pm 0.018$} \\
CatBoost & {\footnotesize$0.043 \pm 0.027$} & {\footnotesize$0.042 \pm 0.029$} \\
XGBoost & {\footnotesize$0.052 \pm 0.025$} & {\footnotesize$0.052 \pm 0.027$} \\
LightGBM & {\footnotesize$0.071 \pm 0.021$} & {\footnotesize$0.071 \pm 0.022$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{Higgs \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.723 \pm 0.002$} & {\footnotesize$0.725 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.728 \pm 0.001$} & {\footnotesize$0.730 \pm 0.001$} \\
\modelsimple & {\footnotesize$0.725 \pm 0.001$} & {\footnotesize$0.728 \pm 0.000$} \\
\model & {\footnotesize$0.730 \pm 0.001$} & {\footnotesize$0.733 \pm 0.000$} \\
CatBoost & {\footnotesize$0.729 \pm 0.000$} & {\footnotesize$0.730 \pm 0.000$} \\
XGBoost & {\footnotesize$0.729 \pm 0.001$} & {\footnotesize$0.730 \pm 0.000$} \\
LightGBM & {\footnotesize$0.727 \pm 0.001$} & {\footnotesize$0.728 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.722 \pm 0.001$} & {\footnotesize$0.727 \pm 0.001$} \\
CatBoost & {\footnotesize$0.727 \pm 0.001$} & {\footnotesize$0.728 \pm 0.001$} \\
XGBoost & {\footnotesize$0.718 \pm 0.000$} & {\footnotesize$0.718 \pm 0.000$} \\
LightGBM & {\footnotesize$0.721 \pm 0.000$} & {\footnotesize$0.721 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{KDDCup09 upselling \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.776 \pm 0.011$} & {\footnotesize$0.782 \pm 0.009$} \\
MLP-PLR & {\footnotesize$0.797 \pm 0.009$} & {\footnotesize$0.802 \pm 0.010$} \\
\modelsimple & {\footnotesize$0.784 \pm 0.014$} & {\footnotesize$0.786 \pm 0.017$} \\
\model & {\footnotesize$0.791 \pm 0.012$} & {\footnotesize$0.803 \pm 0.008$} \\
CatBoost & {\footnotesize$0.799 \pm 0.012$} & {\footnotesize$0.801 \pm 0.012$} \\
XGBoost & {\footnotesize$0.793 \pm 0.011$} & {\footnotesize$0.795 \pm 0.010$} \\
LightGBM & {\footnotesize$0.793 \pm 0.012$} & {\footnotesize$0.797 \pm 0.011$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.772 \pm 0.013$} & {\footnotesize$0.781 \pm 0.013$} \\
CatBoost & {\footnotesize$0.804 \pm 0.008$} & {\footnotesize$0.804 \pm 0.006$} \\
XGBoost & {\footnotesize$0.794 \pm 0.008$} & {\footnotesize$0.794 \pm 0.009$} \\
LightGBM & {\footnotesize$0.789 \pm 0.007$} & {\footnotesize$0.789 \pm 0.007$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{MagicTelescope \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.853 \pm 0.006$} & {\footnotesize$0.857 \pm 0.004$} \\
MLP-PLR & {\footnotesize$0.860 \pm 0.007$} & {\footnotesize$0.863 \pm 0.007$} \\
\modelsimple & {\footnotesize$0.868 \pm 0.006$} & {\footnotesize$0.873 \pm 0.004$} \\
\model & {\footnotesize$0.864 \pm 0.005$} & {\footnotesize$0.868 \pm 0.002$} \\
CatBoost & {\footnotesize$0.859 \pm 0.007$} & {\footnotesize$0.859 \pm 0.008$} \\
XGBoost & {\footnotesize$0.855 \pm 0.009$} & {\footnotesize$0.859 \pm 0.011$} \\
LightGBM & {\footnotesize$0.855 \pm 0.008$} & {\footnotesize$0.856 \pm 0.009$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.868 \pm 0.006$} & {\footnotesize$0.871 \pm 0.005$} \\
CatBoost & {\footnotesize$0.860 \pm 0.007$} & {\footnotesize$0.860 \pm 0.008$} \\
XGBoost & {\footnotesize$0.856 \pm 0.011$} & {\footnotesize$0.856 \pm 0.012$} \\
LightGBM & {\footnotesize$0.859 \pm 0.009$} & {\footnotesize$0.859 \pm 0.010$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{Mercedes Benz Greener Manufacturing \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$8.383 \pm 0.854$} & {\footnotesize$8.336 \pm 0.888$} \\
MLP-PLR & {\footnotesize$8.383 \pm 0.854$} & {\footnotesize$8.336 \pm 0.888$} \\
\modelsimple & {\footnotesize$8.351 \pm 0.815$} & {\footnotesize$8.269 \pm 0.840$} \\
\model & {\footnotesize$8.319 \pm 0.819$} & {\footnotesize$8.244 \pm 0.844$} \\
CatBoost & {\footnotesize$8.163 \pm 0.819$} & {\footnotesize$8.155 \pm 0.844$} \\
XGBoost & {\footnotesize$8.218 \pm 0.817$} & {\footnotesize$8.209 \pm 0.846$} \\
LightGBM & {\footnotesize$8.208 \pm 0.823$} & {\footnotesize$8.162 \pm 0.857$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$8.290 \pm 0.838$} & {\footnotesize$8.223 \pm 0.865$} \\
CatBoost & {\footnotesize$8.167 \pm 0.825$} & {\footnotesize$8.164 \pm 0.848$} \\
XGBoost & {\footnotesize$8.371 \pm 0.787$} & {\footnotesize$8.371 \pm 0.810$} \\
LightGBM & {\footnotesize$8.280 \pm 0.845$} & {\footnotesize$8.280 \pm 0.869$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{MiamiHousing2016 \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.161 \pm 0.003$} & {\footnotesize$0.157 \pm 0.003$} \\
MLP-PLR & {\footnotesize$0.150 \pm 0.002$} & {\footnotesize$0.147 \pm 0.002$} \\
\modelsimple & {\footnotesize$0.142 \pm 0.002$} & {\footnotesize$0.139 \pm 0.002$} \\
\model & {\footnotesize$0.139 \pm 0.002$} & {\footnotesize$0.136 \pm 0.002$} \\
CatBoost & {\footnotesize$0.142 \pm 0.002$} & {\footnotesize$0.141 \pm 0.003$} \\
XGBoost & {\footnotesize$0.144 \pm 0.003$} & {\footnotesize$0.143 \pm 0.003$} \\
LightGBM & {\footnotesize$0.146 \pm 0.002$} & {\footnotesize$0.145 \pm 0.003$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.141 \pm 0.002$} & {\footnotesize$0.139 \pm 0.002$} \\
CatBoost & {\footnotesize$0.142 \pm 0.003$} & {\footnotesize$0.141 \pm 0.003$} \\
XGBoost & {\footnotesize$0.160 \pm 0.003$} & {\footnotesize$0.160 \pm 0.003$} \\
LightGBM & {\footnotesize$0.152 \pm 0.004$} & {\footnotesize$0.152 \pm 0.004$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{MiniBooNE \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.947 \pm 0.001$} & {\footnotesize$0.948 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.947 \pm 0.001$} & {\footnotesize$0.949 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.949 \pm 0.001$} & {\footnotesize$0.950 \pm 0.000$} \\
\model & {\footnotesize$0.948 \pm 0.001$} & {\footnotesize$0.949 \pm 0.000$} \\
CatBoost & {\footnotesize$0.945 \pm 0.001$} & {\footnotesize$0.946 \pm 0.001$} \\
XGBoost & {\footnotesize$0.944 \pm 0.001$} & {\footnotesize$0.945 \pm 0.000$} \\
LightGBM & {\footnotesize$0.942 \pm 0.001$} & {\footnotesize$0.943 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.947 \pm 0.001$} & {\footnotesize$0.950 \pm 0.001$} \\
CatBoost & {\footnotesize$0.945 \pm 0.001$} & {\footnotesize$0.945 \pm 0.000$} \\
XGBoost & {\footnotesize$0.942 \pm 0.000$} & {\footnotesize$0.942 \pm 0.000$} \\
LightGBM & {\footnotesize$0.944 \pm 0.000$} & {\footnotesize$0.944 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{OnlineNewsPopularity \textdownarrow} \\

\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.862 \pm 0.001$} & {\footnotesize$0.860 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.862 \pm 0.001$} & {\footnotesize$0.860 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.868 \pm 0.001$} & {\footnotesize$0.863 \pm 0.001$} \\
\model & {\footnotesize$0.862 \pm 0.001$} & {\footnotesize$0.859 \pm 0.000$} \\
CatBoost & {\footnotesize$0.853 \pm 0.000$} & {\footnotesize$0.853 \pm 0.000$} \\
XGBoost & {\footnotesize$0.854 \pm 0.000$} & {\footnotesize$0.854 \pm 0.000$} \\
LightGBM & {\footnotesize$0.855 \pm 0.000$} & {\footnotesize$0.854 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.870 \pm 0.001$} & {\footnotesize$0.864 \pm 0.000$} \\
CatBoost & {\footnotesize$0.855 \pm 0.000$} & {\footnotesize$0.854 \pm 0.000$} \\
XGBoost & {\footnotesize$0.874 \pm 0.000$} & {\footnotesize$0.874 \pm 0.000$} \\
LightGBM & {\footnotesize$0.862 \pm 0.000$} & {\footnotesize$0.862 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{SGEMM GPU kernel performance \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.016 \pm 0.000$} & {\footnotesize$0.016 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.015 \pm 0.000$} & {\footnotesize$0.015 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.017 \pm 0.001$} & {\footnotesize$0.016 \pm 0.000$} \\
\model & {\footnotesize$0.015 \pm 0.000$} & {\footnotesize$0.015 \pm 0.000$} \\
CatBoost & {\footnotesize$0.017 \pm 0.000$} & {\footnotesize$0.017 \pm 0.000$} \\
XGBoost & {\footnotesize$0.017 \pm 0.000$} & {\footnotesize$0.017 \pm 0.000$} \\
LightGBM & {\footnotesize$0.017 \pm 0.000$} & {\footnotesize$0.017 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.017 \pm 0.001$} & {\footnotesize$0.016 \pm 0.000$} \\
CatBoost & {\footnotesize$0.017 \pm 0.000$} & {\footnotesize$0.017 \pm 0.000$} \\
XGBoost & {\footnotesize$0.017 \pm 0.000$} & {\footnotesize$0.017 \pm 0.000$} \\
LightGBM & {\footnotesize$0.017 \pm 0.000$} & {\footnotesize$0.017 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{analcatdata supreme \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.078 \pm 0.009$} & {\footnotesize$0.077 \pm 0.010$} \\
MLP-PLR & {\footnotesize$0.079 \pm 0.008$} & {\footnotesize$0.077 \pm 0.008$} \\
\modelsimple & {\footnotesize$0.080 \pm 0.007$} & {\footnotesize$0.076 \pm 0.005$} \\
\model & {\footnotesize$0.081 \pm 0.009$} & {\footnotesize$0.075 \pm 0.005$} \\
CatBoost & {\footnotesize$0.078 \pm 0.007$} & {\footnotesize$0.073 \pm 0.002$} \\
XGBoost & {\footnotesize$0.080 \pm 0.013$} & {\footnotesize$0.077 \pm 0.011$} \\
LightGBM & {\footnotesize$0.078 \pm 0.012$} & {\footnotesize$0.077 \pm 0.011$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.077 \pm 0.007$} & {\footnotesize$0.074 \pm 0.007$} \\
CatBoost & {\footnotesize$0.071 \pm 0.004$} & {\footnotesize$0.071 \pm 0.004$} \\
XGBoost & {\footnotesize$0.076 \pm 0.006$} & {\footnotesize$0.076 \pm 0.006$} \\
LightGBM & {\footnotesize$0.073 \pm 0.006$} & {\footnotesize$0.073 \pm 0.006$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{bank-marketing \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.786 \pm 0.006$} & {\footnotesize$0.790 \pm 0.004$} \\
MLP-PLR & {\footnotesize$0.795 \pm 0.005$} & {\footnotesize$0.798 \pm 0.004$} \\
\modelsimple & {\footnotesize$0.800 \pm 0.005$} & {\footnotesize$0.802 \pm 0.004$} \\
\model & {\footnotesize$0.802 \pm 0.009$} & {\footnotesize$0.804 \pm 0.010$} \\
CatBoost & {\footnotesize$0.803 \pm 0.007$} & {\footnotesize$0.806 \pm 0.008$} \\
XGBoost & {\footnotesize$0.801 \pm 0.008$} & {\footnotesize$0.803 \pm 0.008$} \\
LightGBM & {\footnotesize$0.801 \pm 0.008$} & {\footnotesize$0.801 \pm 0.007$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.800 \pm 0.006$} & {\footnotesize$0.801 \pm 0.005$} \\
CatBoost & {\footnotesize$0.803 \pm 0.009$} & {\footnotesize$0.803 \pm 0.009$} \\
XGBoost & {\footnotesize$0.800 \pm 0.009$} & {\footnotesize$0.800 \pm 0.009$} \\
LightGBM & {\footnotesize$0.803 \pm 0.004$} & {\footnotesize$0.803 \pm 0.004$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{black friday \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.369 \pm 0.000$} & {\footnotesize$0.367 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.363 \pm 0.000$} & {\footnotesize$0.363 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.364 \pm 0.000$} & {\footnotesize$0.363 \pm 0.000$} \\
\model & {\footnotesize$0.362 \pm 0.002$} & {\footnotesize$0.359 \pm 0.001$} \\
CatBoost & {\footnotesize$0.361 \pm 0.000$} & {\footnotesize$0.360 \pm 0.000$} \\
XGBoost & {\footnotesize$0.360 \pm 0.000$} & {\footnotesize$0.360 \pm 0.000$} \\
LightGBM & {\footnotesize$0.360 \pm 0.000$} & {\footnotesize$0.360 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.364 \pm 0.000$} & {\footnotesize$0.363 \pm 0.000$} \\
CatBoost & {\footnotesize$0.361 \pm 0.000$} & {\footnotesize$0.361 \pm 0.000$} \\
XGBoost & {\footnotesize$0.362 \pm 0.000$} & {\footnotesize$0.362 \pm 0.000$} \\
LightGBM & {\footnotesize$0.361 \pm 0.000$} & {\footnotesize$0.361 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{california \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.149 \pm 0.002$} & {\footnotesize$0.146 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.138 \pm 0.001$} & {\footnotesize$0.135 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.124 \pm 0.001$} & {\footnotesize$0.121 \pm 0.000$} \\
\model & {\footnotesize$0.122 \pm 0.001$} & {\footnotesize$0.120 \pm 0.000$} \\
CatBoost & {\footnotesize$0.129 \pm 0.000$} & {\footnotesize$0.128 \pm 0.000$} \\
XGBoost & {\footnotesize$0.131 \pm 0.001$} & {\footnotesize$0.130 \pm 0.000$} \\
LightGBM & {\footnotesize$0.131 \pm 0.001$} & {\footnotesize$0.130 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.124 \pm 0.001$} & {\footnotesize$0.122 \pm 0.000$} \\
CatBoost & {\footnotesize$0.129 \pm 0.000$} & {\footnotesize$0.129 \pm 0.000$} \\
XGBoost & {\footnotesize$0.141 \pm 0.000$} & {\footnotesize$0.141 \pm 0.000$} \\
LightGBM & {\footnotesize$0.135 \pm 0.000$} & {\footnotesize$0.135 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{compass \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.768 \pm 0.005$} & {\footnotesize$0.776 \pm 0.006$} \\
MLP-PLR & {\footnotesize$0.783 \pm 0.007$} & {\footnotesize$0.796 \pm 0.006$} \\
\modelsimple & {\footnotesize$0.863 \pm 0.003$} & {\footnotesize$0.870 \pm 0.003$} \\
\model & {\footnotesize$0.871 \pm 0.003$} & {\footnotesize$0.879 \pm 0.001$} \\
CatBoost & {\footnotesize$0.771 \pm 0.004$} & {\footnotesize$0.775 \pm 0.003$} \\
XGBoost & {\footnotesize$0.819 \pm 0.005$} & {\footnotesize$0.822 \pm 0.003$} \\
LightGBM & {\footnotesize$0.771 \pm 0.003$} & {\footnotesize$0.773 \pm 0.003$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.865 \pm 0.004$} & {\footnotesize$0.870 \pm 0.001$} \\
CatBoost & {\footnotesize$0.758 \pm 0.002$} & {\footnotesize$0.760 \pm 0.001$} \\
XGBoost & {\footnotesize$0.751 \pm 0.000$} & {\footnotesize$0.751 \pm 0.000$} \\
LightGBM & {\footnotesize$0.762 \pm 0.004$} & {\footnotesize$0.762 \pm 0.004$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{covertype \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.929 \pm 0.001$} & {\footnotesize$0.934 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.944 \pm 0.002$} & {\footnotesize$0.950 \pm 0.001$} \\
\modelsimple & {\footnotesize$0.953 \pm 0.000$} & {\footnotesize$0.954 \pm 0.000$} \\
\model & {\footnotesize$0.957 \pm 0.000$} & {\footnotesize$0.958 \pm 0.000$} \\
CatBoost & {\footnotesize$0.938 \pm 0.000$} & {\footnotesize$0.939 \pm 0.000$} \\
XGBoost & {\footnotesize$0.940 \pm 0.000$} & {\footnotesize$0.940 \pm 0.000$} \\
LightGBM & {\footnotesize$0.939 \pm 0.000$} & {\footnotesize$0.939 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.952 \pm 0.000$} & {\footnotesize$0.953 \pm 0.000$} \\
CatBoost & {\footnotesize$0.912 \pm 0.000$} & {\footnotesize$0.913 \pm 0.000$} \\
XGBoost & {\footnotesize$0.927 \pm 0.000$} & {\footnotesize$0.927 \pm 0.000$} \\
LightGBM & {\footnotesize$0.936 \pm 0.000$} & {\footnotesize$0.936 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{cpu act \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$2.712 \pm 0.207$} & {\footnotesize$2.544 \pm 0.052$} \\
MLP-PLR & {\footnotesize$2.270 \pm 0.048$} & {\footnotesize$2.214 \pm 0.059$} \\
\modelsimple & {\footnotesize$2.298 \pm 0.053$} & {\footnotesize$2.223 \pm 0.050$} \\
\model & {\footnotesize$2.128 \pm 0.078$} & {\footnotesize$2.063 \pm 0.050$} \\
CatBoost & {\footnotesize$2.124 \pm 0.049$} & {\footnotesize$2.109 \pm 0.050$} \\
XGBoost & {\footnotesize$2.524 \pm 0.353$} & {\footnotesize$2.472 \pm 0.379$} \\
LightGBM & {\footnotesize$2.222 \pm 0.089$} & {\footnotesize$2.207 \pm 0.092$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$2.285 \pm 0.045$} & {\footnotesize$2.214 \pm 0.032$} \\
CatBoost & {\footnotesize$2.185 \pm 0.088$} & {\footnotesize$2.162 \pm 0.091$} \\
XGBoost & {\footnotesize$2.910 \pm 0.463$} & {\footnotesize$2.910 \pm 0.486$} \\
LightGBM & {\footnotesize$2.274 \pm 0.128$} & {\footnotesize$2.274 \pm 0.135$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{credit \textuparrow} \\

\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.772 \pm 0.004$} & {\footnotesize$0.774 \pm 0.003$} \\
MLP-PLR & {\footnotesize$0.774 \pm 0.004$} & {\footnotesize$0.775 \pm 0.006$} \\
\modelsimple & {\footnotesize$0.773 \pm 0.004$} & {\footnotesize$0.774 \pm 0.004$} \\
\model & {\footnotesize$0.772 \pm 0.004$} & {\footnotesize$0.775 \pm 0.003$} \\
CatBoost & {\footnotesize$0.773 \pm 0.003$} & {\footnotesize$0.775 \pm 0.004$} \\
XGBoost & {\footnotesize$0.770 \pm 0.003$} & {\footnotesize$0.771 \pm 0.003$} \\
LightGBM & {\footnotesize$0.769 \pm 0.003$} & {\footnotesize$0.773 \pm 0.003$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.772 \pm 0.005$} & {\footnotesize$0.774 \pm 0.005$} \\
CatBoost & {\footnotesize$0.771 \pm 0.005$} & {\footnotesize$0.773 \pm 0.002$} \\
XGBoost & {\footnotesize$0.772 \pm 0.002$} & {\footnotesize$0.772 \pm 0.002$} \\
LightGBM & {\footnotesize$0.771 \pm 0.003$} & {\footnotesize$0.771 \pm 0.003$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{diamonds \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.091 \pm 0.002$} & {\footnotesize$0.086 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.087 \pm 0.001$} & {\footnotesize$0.084 \pm 0.001$} \\
\modelsimple & {\footnotesize$0.083 \pm 0.001$} & {\footnotesize$0.082 \pm 0.000$} \\
\model & {\footnotesize$0.083 \pm 0.001$} & {\footnotesize$0.081 \pm 0.000$} \\
CatBoost & {\footnotesize$0.084 \pm 0.000$} & {\footnotesize$0.083 \pm 0.000$} \\
XGBoost & {\footnotesize$0.085 \pm 0.000$} & {\footnotesize$0.084 \pm 0.000$} \\
LightGBM & {\footnotesize$0.085 \pm 0.000$} & {\footnotesize$0.085 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.084 \pm 0.001$} & {\footnotesize$0.082 \pm 0.001$} \\
CatBoost & {\footnotesize$0.084 \pm 0.000$} & {\footnotesize$0.084 \pm 0.000$} \\
XGBoost & {\footnotesize$0.088 \pm 0.000$} & {\footnotesize$0.088 \pm 0.000$} \\
LightGBM & {\footnotesize$0.086 \pm 0.000$} & {\footnotesize$0.086 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{electricity \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.832 \pm 0.004$} & {\footnotesize$0.841 \pm 0.002$} \\
MLP-PLR & {\footnotesize$0.841 \pm 0.004$} & {\footnotesize$0.849 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.924 \pm 0.003$} & {\footnotesize$0.929 \pm 0.001$} \\
\model & {\footnotesize$0.937 \pm 0.002$} & {\footnotesize$0.942 \pm 0.000$} \\
CatBoost & {\footnotesize$0.880 \pm 0.002$} & {\footnotesize$0.882 \pm 0.001$} \\
XGBoost & {\footnotesize$0.890 \pm 0.001$} & {\footnotesize$0.891 \pm 0.001$} \\
LightGBM & {\footnotesize$0.887 \pm 0.001$} & {\footnotesize$0.887 \pm 0.001$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.887 \pm 0.004$} & {\footnotesize$0.893 \pm 0.002$} \\
CatBoost & {\footnotesize$0.875 \pm 0.001$} & {\footnotesize$0.877 \pm 0.000$} \\
XGBoost & {\footnotesize$0.882 \pm 0.000$} & {\footnotesize$0.882 \pm 0.000$} \\
LightGBM & {\footnotesize$0.890 \pm 0.000$} & {\footnotesize$0.890 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{elevators \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.005 \pm 0.000$} & {\footnotesize$0.005 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.005 \pm 0.000$} & {\footnotesize$0.005 \pm 0.000$} \\
\model & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
CatBoost & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
XGBoost & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
LightGBM & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.005 \pm 0.000$} & {\footnotesize$0.005 \pm 0.000$} \\
CatBoost & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
XGBoost & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
LightGBM & {\footnotesize$0.002 \pm 0.000$} & {\footnotesize$0.002 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{fifa \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.803 \pm 0.013$} & {\footnotesize$0.801 \pm 0.015$} \\
MLP-PLR & {\footnotesize$0.794 \pm 0.011$} & {\footnotesize$0.792 \pm 0.012$} \\
\modelsimple & {\footnotesize$0.790 \pm 0.012$} & {\footnotesize$0.786 \pm 0.012$} \\
\model & {\footnotesize$0.791 \pm 0.014$} & {\footnotesize$0.787 \pm 0.016$} \\
CatBoost & {\footnotesize$0.783 \pm 0.012$} & {\footnotesize$0.782 \pm 0.011$} \\
XGBoost & {\footnotesize$0.780 \pm 0.011$} & {\footnotesize$0.780 \pm 0.011$} \\
LightGBM & {\footnotesize$0.781 \pm 0.012$} & {\footnotesize$0.779 \pm 0.012$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.790 \pm 0.013$} & {\footnotesize$0.786 \pm 0.012$} \\
CatBoost & {\footnotesize$0.782 \pm 0.012$} & {\footnotesize$0.781 \pm 0.013$} \\
XGBoost & {\footnotesize$0.790 \pm 0.012$} & {\footnotesize$0.790 \pm 0.013$} \\
LightGBM & {\footnotesize$0.780 \pm 0.011$} & {\footnotesize$0.780 \pm 0.011$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{house 16H \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.598 \pm 0.012$} & {\footnotesize$0.587 \pm 0.004$} \\
MLP-PLR & {\footnotesize$0.594 \pm 0.003$} & {\footnotesize$0.589 \pm 0.002$} \\
\modelsimple & {\footnotesize$0.608 \pm 0.016$} & {\footnotesize$0.590 \pm 0.006$} \\
\model & {\footnotesize$0.629 \pm 0.024$} & {\footnotesize$0.599 \pm 0.000$} \\
CatBoost & {\footnotesize$0.599 \pm 0.005$} & {\footnotesize$0.596 \pm 0.003$} \\
XGBoost & {\footnotesize$0.591 \pm 0.007$} & {\footnotesize$0.585 \pm 0.004$} \\
LightGBM & {\footnotesize$0.575 \pm 0.002$} & {\footnotesize$0.573 \pm 0.001$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.603 \pm 0.015$} & {\footnotesize$0.583 \pm 0.003$} \\
CatBoost & {\footnotesize$0.591 \pm 0.002$} & {\footnotesize$0.590 \pm 0.001$} \\
XGBoost & {\footnotesize$0.589 \pm 0.000$} & {\footnotesize$0.589 \pm 0.000$} \\
LightGBM & {\footnotesize$0.593 \pm 0.000$} & {\footnotesize$0.593 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{house sales \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.181 \pm 0.001$} & {\footnotesize$0.178 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.169 \pm 0.001$} & {\footnotesize$0.168 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.169 \pm 0.001$} & {\footnotesize$0.166 \pm 0.000$} \\
\model & {\footnotesize$0.164 \pm 0.001$} & {\footnotesize$0.161 \pm 0.000$} \\
CatBoost & {\footnotesize$0.167 \pm 0.000$} & {\footnotesize$0.167 \pm 0.000$} \\
XGBoost & {\footnotesize$0.169 \pm 0.000$} & {\footnotesize$0.169 \pm 0.000$} \\
LightGBM & {\footnotesize$0.169 \pm 0.000$} & {\footnotesize$0.169 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.169 \pm 0.001$} & {\footnotesize$0.167 \pm 0.000$} \\
CatBoost & {\footnotesize$0.167 \pm 0.000$} & {\footnotesize$0.167 \pm 0.000$} \\
XGBoost & {\footnotesize$0.179 \pm 0.000$} & {\footnotesize$0.179 \pm 0.000$} \\
LightGBM & {\footnotesize$0.173 \pm 0.000$} & {\footnotesize$0.173 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{houses \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.233 \pm 0.002$} & {\footnotesize$0.227 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.228 \pm 0.002$} & {\footnotesize$0.224 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.199 \pm 0.001$} & {\footnotesize$0.196 \pm 0.000$} \\
\model & {\footnotesize$0.201 \pm 0.002$} & {\footnotesize$0.197 \pm 0.000$} \\
CatBoost & {\footnotesize$0.216 \pm 0.001$} & {\footnotesize$0.214 \pm 0.000$} \\
XGBoost & {\footnotesize$0.219 \pm 0.001$} & {\footnotesize$0.217 \pm 0.000$} \\
LightGBM & {\footnotesize$0.219 \pm 0.001$} & {\footnotesize$0.217 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.200 \pm 0.001$} & {\footnotesize$0.197 \pm 0.001$} \\
CatBoost & {\footnotesize$0.216 \pm 0.000$} & {\footnotesize$0.216 \pm 0.000$} \\
XGBoost & {\footnotesize$0.234 \pm 0.000$} & {\footnotesize$0.234 \pm 0.000$} \\
LightGBM & {\footnotesize$0.226 \pm 0.000$} & {\footnotesize$0.226 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{isolet \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$2.223 \pm 0.189$} & {\footnotesize$2.037 \pm 0.106$} \\
MLP-PLR & {\footnotesize$2.224 \pm 0.156$} & {\footnotesize$2.030 \pm 0.103$} \\
\modelsimple & {\footnotesize$1.976 \pm 0.174$} & {\footnotesize$1.763 \pm 0.152$} \\
\model & {\footnotesize$1.992 \pm 0.181$} & {\footnotesize$1.748 \pm 0.143$} \\
CatBoost & {\footnotesize$2.867 \pm 0.014$} & {\footnotesize$2.848 \pm 0.002$} \\
XGBoost & {\footnotesize$2.757 \pm 0.047$} & {\footnotesize$2.729 \pm 0.037$} \\
LightGBM & {\footnotesize$2.701 \pm 0.030$} & {\footnotesize$2.690 \pm 0.029$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$1.995 \pm 0.156$} & {\footnotesize$1.754 \pm 0.106$} \\
CatBoost & {\footnotesize$2.895 \pm 0.020$} & {\footnotesize$2.863 \pm 0.013$} \\
XGBoost & {\footnotesize$3.368 \pm 0.010$} & {\footnotesize$3.368 \pm 0.011$} \\
LightGBM & {\footnotesize$2.953 \pm 0.056$} & {\footnotesize$2.953 \pm 0.058$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{jannis \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.785 \pm 0.003$} & {\footnotesize$0.787 \pm 0.002$} \\
MLP-PLR & {\footnotesize$0.799 \pm 0.003$} & {\footnotesize$0.804 \pm 0.001$} \\
\modelsimple & {\footnotesize$0.798 \pm 0.002$} & {\footnotesize$0.802 \pm 0.002$} \\
\model & {\footnotesize$0.805 \pm 0.002$} & {\footnotesize$0.811 \pm 0.001$} \\
CatBoost & {\footnotesize$0.798 \pm 0.002$} & {\footnotesize$0.801 \pm 0.001$} \\
XGBoost & {\footnotesize$0.797 \pm 0.002$} & {\footnotesize$0.800 \pm 0.001$} \\
LightGBM & {\footnotesize$0.796 \pm 0.002$} & {\footnotesize$0.797 \pm 0.001$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.795 \pm 0.002$} & {\footnotesize$0.800 \pm 0.001$} \\
CatBoost & {\footnotesize$0.795 \pm 0.001$} & {\footnotesize$0.797 \pm 0.000$} \\
XGBoost & {\footnotesize$0.783 \pm 0.000$} & {\footnotesize$0.783 \pm 0.000$} \\
LightGBM & {\footnotesize$0.794 \pm 0.000$} & {\footnotesize$0.794 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{kdd ipums la 97-small \textuparrow} \\

\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.880 \pm 0.007$} & {\footnotesize$0.880 \pm 0.006$} \\
MLP-PLR & {\footnotesize$0.883 \pm 0.005$} & {\footnotesize$0.883 \pm 0.005$} \\
\modelsimple & {\footnotesize$0.880 \pm 0.008$} & {\footnotesize$0.882 \pm 0.008$} \\
\model & {\footnotesize$0.883 \pm 0.005$} & {\footnotesize$0.884 \pm 0.005$} \\
CatBoost & {\footnotesize$0.879 \pm 0.009$} & {\footnotesize$0.880 \pm 0.010$} \\
XGBoost & {\footnotesize$0.883 \pm 0.009$} & {\footnotesize$0.883 \pm 0.008$} \\
LightGBM & {\footnotesize$0.879 \pm 0.007$} & {\footnotesize$0.880 \pm 0.007$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.877 \pm 0.006$} & {\footnotesize$0.878 \pm 0.007$} \\
CatBoost & {\footnotesize$0.879 \pm 0.007$} & {\footnotesize$0.881 \pm 0.007$} \\
XGBoost & {\footnotesize$0.883 \pm 0.010$} & {\footnotesize$0.883 \pm 0.011$} \\
LightGBM & {\footnotesize$0.884 \pm 0.005$} & {\footnotesize$0.884 \pm 0.005$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{medical charges \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.082 \pm 0.000$} & {\footnotesize$0.081 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.081 \pm 0.000$} & {\footnotesize$0.081 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.081 \pm 0.000$} & {\footnotesize$0.081 \pm 0.000$} \\
\model & {\footnotesize$0.081 \pm 0.000$} & {\footnotesize$0.081 \pm 0.000$} \\
CatBoost & {\footnotesize$0.082 \pm 0.000$} & {\footnotesize$0.082 \pm 0.000$} \\
XGBoost & {\footnotesize$0.082 \pm 0.000$} & {\footnotesize$0.082 \pm 0.000$} \\
LightGBM & {\footnotesize$0.082 \pm 0.000$} & {\footnotesize$0.082 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.082 \pm 0.000$} & {\footnotesize$0.081 \pm 0.000$} \\
CatBoost & {\footnotesize$0.082 \pm 0.000$} & {\footnotesize$0.082 \pm 0.000$} \\
XGBoost & {\footnotesize$0.084 \pm 0.000$} & {\footnotesize$0.084 \pm 0.000$} \\
LightGBM & {\footnotesize$0.083 \pm 0.000$} & {\footnotesize$0.083 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{nyc-taxi-green-dec-2016 \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.397 \pm 0.001$} & {\footnotesize$0.391 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.368 \pm 0.002$} & {\footnotesize$0.364 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.358 \pm 0.022$} & {\footnotesize$0.338 \pm 0.003$} \\
\model & {\footnotesize$0.372 \pm 0.009$} & {\footnotesize$0.350 \pm 0.003$} \\
CatBoost & {\footnotesize$0.365 \pm 0.001$} & {\footnotesize$0.363 \pm 0.000$} \\
XGBoost & {\footnotesize$0.379 \pm 0.000$} & {\footnotesize$0.379 \pm 0.000$} \\
LightGBM & {\footnotesize$0.369 \pm 0.000$} & {\footnotesize$0.368 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.389 \pm 0.001$} & {\footnotesize$0.385 \pm 0.000$} \\
CatBoost & {\footnotesize$0.366 \pm 0.000$} & {\footnotesize$0.366 \pm 0.000$} \\
XGBoost & {\footnotesize$0.386 \pm 0.000$} & {\footnotesize$0.386 \pm 0.000$} \\
LightGBM & {\footnotesize$0.372 \pm 0.000$} & {\footnotesize$0.372 \pm 0.000$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{particulate-matter-ukair-2017 \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.377 \pm 0.001$} & {\footnotesize$0.374 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.367 \pm 0.001$} & {\footnotesize$0.366 \pm 0.000$} \\
\modelsimple & {\footnotesize$0.361 \pm 0.000$} & {\footnotesize$0.359 \pm 0.000$} \\
\model & {\footnotesize$0.360 \pm 0.000$} & {\footnotesize$0.358 \pm 0.000$} \\
CatBoost & {\footnotesize$0.365 \pm 0.000$} & {\footnotesize$0.364 \pm 0.000$} \\
XGBoost & {\footnotesize$0.364 \pm 0.000$} & {\footnotesize$0.364 \pm 0.000$} \\
LightGBM & {\footnotesize$0.364 \pm 0.000$} & {\footnotesize$0.363 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.361 \pm 0.001$} & {\footnotesize$0.359 \pm 0.000$} \\
CatBoost & {\footnotesize$0.366 \pm 0.000$} & {\footnotesize$0.366 \pm 0.000$} \\
XGBoost & {\footnotesize$0.368 \pm 0.000$} & {\footnotesize$0.368 \pm 0.000$} \\
LightGBM & {\footnotesize$0.366 \pm 0.000$} & {\footnotesize$0.366 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{phoneme \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.851 \pm 0.014$} & {\footnotesize$0.861 \pm 0.013$} \\
MLP-PLR & {\footnotesize$0.866 \pm 0.012$} & {\footnotesize$0.875 \pm 0.012$} \\
\modelsimple & {\footnotesize$0.878 \pm 0.010$} & {\footnotesize$0.884 \pm 0.005$} \\
\model & {\footnotesize$0.877 \pm 0.009$} & {\footnotesize$0.885 \pm 0.007$} \\
CatBoost & {\footnotesize$0.883 \pm 0.012$} & {\footnotesize$0.890 \pm 0.005$} \\
XGBoost & {\footnotesize$0.868 \pm 0.017$} & {\footnotesize$0.877 \pm 0.016$} \\
LightGBM & {\footnotesize$0.870 \pm 0.013$} & {\footnotesize$0.873 \pm 0.013$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.877 \pm 0.007$} & {\footnotesize$0.880 \pm 0.003$} \\
CatBoost & {\footnotesize$0.879 \pm 0.011$} & {\footnotesize$0.881 \pm 0.012$} \\
XGBoost & {\footnotesize$0.870 \pm 0.016$} & {\footnotesize$0.870 \pm 0.016$} \\
LightGBM & {\footnotesize$0.874 \pm 0.007$} & {\footnotesize$0.874 \pm 0.007$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{pol \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$5.659 \pm 0.543$} & {\footnotesize$5.143 \pm 0.579$} \\
MLP-PLR & {\footnotesize$2.615 \pm 0.137$} & {\footnotesize$2.445 \pm 0.073$} \\
\modelsimple & {\footnotesize$6.071 \pm 0.537$} & {\footnotesize$5.558 \pm 0.404$} \\
\model & {\footnotesize$2.577 \pm 0.169$} & {\footnotesize$2.326 \pm 0.058$} \\
CatBoost & {\footnotesize$3.632 \pm 0.101$} & {\footnotesize$3.551 \pm 0.090$} \\
XGBoost & {\footnotesize$4.296 \pm 0.064$} & {\footnotesize$4.255 \pm 0.049$} \\
LightGBM & {\footnotesize$4.232 \pm 0.337$} & {\footnotesize$4.188 \pm 0.311$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$6.200 \pm 0.396$} & {\footnotesize$5.804 \pm 0.248$} \\
CatBoost & {\footnotesize$4.479 \pm 0.051$} & {\footnotesize$4.400 \pm 0.039$} \\
XGBoost & {\footnotesize$5.249 \pm 0.183$} & {\footnotesize$5.249 \pm 0.197$} \\
LightGBM & {\footnotesize$4.382 \pm 0.195$} & {\footnotesize$4.382 \pm 0.210$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{rl \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.671 \pm 0.013$} & {\footnotesize$0.677 \pm 0.013$} \\
MLP-PLR & {\footnotesize$0.744 \pm 0.019$} & {\footnotesize$0.767 \pm 0.027$} \\
\modelsimple & {\footnotesize$0.874 \pm 0.008$} & {\footnotesize$0.880 \pm 0.006$} \\
\model & {\footnotesize$0.884 \pm 0.016$} & {\footnotesize$0.891 \pm 0.013$} \\
CatBoost & {\footnotesize$0.790 \pm 0.007$} & {\footnotesize$0.793 \pm 0.005$} \\
XGBoost & {\footnotesize$0.797 \pm 0.012$} & {\footnotesize$0.799 \pm 0.012$} \\
LightGBM & {\footnotesize$0.781 \pm 0.010$} & {\footnotesize$0.787 \pm 0.007$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.871 \pm 0.008$} & {\footnotesize$0.876 \pm 0.007$} \\
CatBoost & {\footnotesize$0.785 \pm 0.010$} & {\footnotesize$0.790 \pm 0.004$} \\
XGBoost & {\footnotesize$0.775 \pm 0.003$} & {\footnotesize$0.775 \pm 0.003$} \\
LightGBM & {\footnotesize$0.778 \pm 0.003$} & {\footnotesize$0.778 \pm 0.003$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{road-safety \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.786 \pm 0.001$} & {\footnotesize$0.789 \pm 0.000$} \\
MLP-PLR & {\footnotesize$0.785 \pm 0.002$} & {\footnotesize$0.789 \pm 0.001$} \\
\modelsimple & {\footnotesize$0.840 \pm 0.001$} & {\footnotesize$0.844 \pm 0.000$} \\
\model & {\footnotesize$0.837 \pm 0.001$} & {\footnotesize$0.843 \pm 0.000$} \\
CatBoost & {\footnotesize$0.801 \pm 0.001$} & {\footnotesize$0.802 \pm 0.000$} \\
XGBoost & {\footnotesize$0.810 \pm 0.002$} & {\footnotesize$0.813 \pm 0.000$} \\
LightGBM & {\footnotesize$0.798 \pm 0.001$} & {\footnotesize$0.800 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.791 \pm 0.003$} & {\footnotesize$0.796 \pm 0.003$} \\
CatBoost & {\footnotesize$0.792 \pm 0.001$} & {\footnotesize$0.793 \pm 0.000$} \\
XGBoost & {\footnotesize$0.796 \pm 0.000$} & {\footnotesize$0.796 \pm 0.000$} \\
LightGBM & {\footnotesize$0.803 \pm 0.000$} & {\footnotesize$0.803 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{sulfur \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.022 \pm 0.002$} & {\footnotesize$0.021 \pm 0.002$} \\
MLP-PLR & {\footnotesize$0.020 \pm 0.002$} & {\footnotesize$0.019 \pm 0.003$} \\
\modelsimple & {\footnotesize$0.022 \pm 0.002$} & {\footnotesize$0.021 \pm 0.002$} \\
\model & {\footnotesize$0.022 \pm 0.003$} & {\footnotesize$0.020 \pm 0.003$} \\
CatBoost & {\footnotesize$0.019 \pm 0.002$} & {\footnotesize$0.019 \pm 0.002$} \\
XGBoost & {\footnotesize$0.020 \pm 0.002$} & {\footnotesize$0.020 \pm 0.002$} \\
LightGBM & {\footnotesize$0.020 \pm 0.002$} & {\footnotesize$0.020 \pm 0.002$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.021 \pm 0.003$} & {\footnotesize$0.021 \pm 0.002$} \\
CatBoost & {\footnotesize$0.019 \pm 0.002$} & {\footnotesize$0.019 \pm 0.003$} \\
XGBoost & {\footnotesize$0.022 \pm 0.002$} & {\footnotesize$0.022 \pm 0.002$} \\
LightGBM & {\footnotesize$0.021 \pm 0.001$} & {\footnotesize$0.021 \pm 0.001$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{superconduct \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$10.724 \pm 0.062$} & {\footnotesize$10.455 \pm 0.005$} \\
MLP-PLR & {\footnotesize$10.566 \pm 0.058$} & {\footnotesize$10.334 \pm 0.028$} \\
\modelsimple & {\footnotesize$10.884 \pm 0.107$} & {\footnotesize$10.480 \pm 0.028$} \\
\model & {\footnotesize$10.384 \pm 0.056$} & {\footnotesize$10.137 \pm 0.023$} \\
CatBoost & {\footnotesize$10.242 \pm 0.022$} & {\footnotesize$10.212 \pm 0.006$} \\
XGBoost & {\footnotesize$10.161 \pm 0.020$} & {\footnotesize$10.141 \pm 0.002$} \\
LightGBM & {\footnotesize$10.163 \pm 0.012$} & {\footnotesize$10.155 \pm 0.005$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$10.812 \pm 0.110$} & {\footnotesize$10.423 \pm 0.046$} \\
CatBoost & {\footnotesize$10.263 \pm 0.028$} & {\footnotesize$10.222 \pm 0.006$} \\
XGBoost & {\footnotesize$10.736 \pm 0.000$} & {\footnotesize$10.736 \pm 0.000$} \\
LightGBM & {\footnotesize$10.471 \pm 0.000$} & {\footnotesize$10.471 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{visualizing soil \textdownarrow} \\

\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.138 \pm 0.012$} & {\footnotesize$0.132 \pm 0.010$} \\
MLP-PLR & {\footnotesize$0.158 \pm 0.067$} & {\footnotesize$0.144 \pm 0.060$} \\
\modelsimple & {\footnotesize$0.398 \pm 0.352$} & {\footnotesize$0.387 \pm 0.375$} \\
\model & {\footnotesize$0.227 \pm 0.264$} & {\footnotesize$0.202 \pm 0.147$} \\
CatBoost & {\footnotesize$0.055 \pm 0.006$} & {\footnotesize$0.047 \pm 0.006$} \\
XGBoost & {\footnotesize$0.176 \pm 0.071$} & {\footnotesize$0.154 \pm 0.054$} \\
LightGBM & {\footnotesize$0.062 \pm 0.016$} & {\footnotesize$0.062 \pm 0.017$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.327 \pm 0.254$} & {\footnotesize$0.310 \pm 0.257$} \\
CatBoost & {\footnotesize$0.064 \pm 0.005$} & {\footnotesize$0.058 \pm 0.005$} \\
XGBoost & {\footnotesize$0.066 \pm 0.009$} & {\footnotesize$0.066 \pm 0.010$} \\
LightGBM & {\footnotesize$0.061 \pm 0.013$} & {\footnotesize$0.061 \pm 0.014$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{wine \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.769 \pm 0.015$} & {\footnotesize$0.784 \pm 0.010$} \\
MLP-PLR & {\footnotesize$0.771 \pm 0.016$} & {\footnotesize$0.783 \pm 0.014$} \\
\modelsimple & {\footnotesize$0.794 \pm 0.011$} & {\footnotesize$0.805 \pm 0.006$} \\
\model & {\footnotesize$0.780 \pm 0.015$} & {\footnotesize$0.795 \pm 0.012$} \\
CatBoost & {\footnotesize$0.799 \pm 0.013$} & {\footnotesize$0.806 \pm 0.010$} \\
XGBoost & {\footnotesize$0.795 \pm 0.018$} & {\footnotesize$0.801 \pm 0.019$} \\
LightGBM & {\footnotesize$0.789 \pm 0.016$} & {\footnotesize$0.793 \pm 0.011$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.791 \pm 0.012$} & {\footnotesize$0.800 \pm 0.008$} \\
CatBoost & {\footnotesize$0.796 \pm 0.010$} & {\footnotesize$0.799 \pm 0.010$} \\
XGBoost & {\footnotesize$0.796 \pm 0.010$} & {\footnotesize$0.796 \pm 0.010$} \\
LightGBM & {\footnotesize$0.798 \pm 0.004$} & {\footnotesize$0.798 \pm 0.004$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{wine quality \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.672 \pm 0.015$} & {\footnotesize$0.659 \pm 0.016$} \\
MLP-PLR & {\footnotesize$0.654 \pm 0.018$} & {\footnotesize$0.634 \pm 0.018$} \\
\modelsimple & {\footnotesize$0.632 \pm 0.010$} & {\footnotesize$0.620 \pm 0.010$} \\
\model & {\footnotesize$0.641 \pm 0.011$} & {\footnotesize$0.620 \pm 0.007$} \\
CatBoost & {\footnotesize$0.609 \pm 0.013$} & {\footnotesize$0.606 \pm 0.014$} \\
XGBoost & {\footnotesize$0.604 \pm 0.013$} & {\footnotesize$0.602 \pm 0.014$} \\
LightGBM & {\footnotesize$0.613 \pm 0.014$} & {\footnotesize$0.612 \pm 0.014$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.628 \pm 0.015$} & {\footnotesize$0.614 \pm 0.015$} \\
CatBoost & {\footnotesize$0.628 \pm 0.012$} & {\footnotesize$0.626 \pm 0.012$} \\
XGBoost & {\footnotesize$0.648 \pm 0.008$} & {\footnotesize$0.648 \pm 0.008$} \\
LightGBM & {\footnotesize$0.641 \pm 0.011$} & {\footnotesize$0.641 \pm 0.012$} \\
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{year \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$8.964 \pm 0.018$} & {\footnotesize$8.901 \pm 0.003$} \\
MLP-PLR & {\footnotesize$8.927 \pm 0.013$} & {\footnotesize$8.901 \pm 0.006$} \\
\modelsimple & {\footnotesize$9.007 \pm 0.015$} & {\footnotesize$8.913 \pm 0.009$} \\
\model & {\footnotesize$8.972 \pm 0.010$} & {\footnotesize$8.917 \pm 0.003$} \\
CatBoost & {\footnotesize$9.037 \pm 0.007$} & {\footnotesize$9.005 \pm 0.003$} \\
XGBoost & {\footnotesize$9.031 \pm 0.003$} & {\footnotesize$9.024 \pm 0.001$} \\
LightGBM & {\footnotesize$9.020 \pm 0.002$} & {\footnotesize$9.013 \pm 0.001$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$9.067 \pm 0.022$} & {\footnotesize$8.893 \pm 0.008$} \\
CatBoost & {\footnotesize$9.073 \pm 0.008$} & {\footnotesize$9.046 \pm 0.001$} \\
XGBoost & {\footnotesize$9.376 \pm 0.000$} & {\footnotesize$9.376 \pm 0.000$} \\
LightGBM & {\footnotesize$9.214 \pm 0.000$} & {\footnotesize$9.214 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\begin{tabular}{llc}

\multicolumn{3}{c}{yprop 4 1 \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Tuned Hyperparameters} \\[0.05cm]
MLP & {\footnotesize$0.027 \pm 0.001$} & {\footnotesize$0.027 \pm 0.001$} \\
MLP-PLR & {\footnotesize$0.027 \pm 0.001$} & {\footnotesize$0.027 \pm 0.001$} \\
\modelsimple & {\footnotesize$0.027 \pm 0.000$} & {\footnotesize$0.027 \pm 0.001$} \\
\model & {\footnotesize$0.027 \pm 0.000$} & {\footnotesize$0.027 \pm 0.000$} \\
CatBoost & {\footnotesize$0.027 \pm 0.000$} & {\footnotesize$0.027 \pm 0.001$} \\
XGBoost & {\footnotesize$0.027 \pm 0.001$} & {\footnotesize$0.027 \pm 0.001$} \\
LightGBM & {\footnotesize$0.027 \pm 0.000$} & {\footnotesize$0.027 \pm 0.000$} \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{\scriptsize \color{black!70} Default hyperparameters} \\[0.05cm]
\modelsimple & {\footnotesize$0.027 \pm 0.001$} & {\footnotesize$0.027 \pm 0.001$} \\
CatBoost & {\footnotesize$0.027 \pm 0.000$} & {\footnotesize$0.027 \pm 0.000$} \\
XGBoost & {\footnotesize$0.027 \pm 0.001$} & {\footnotesize$0.027 \pm 0.001$} \\
LightGBM & {\footnotesize$0.027 \pm 0.000$} & {\footnotesize$0.027 \pm 0.000$} \\
\bottomrule
\end{tabular}}

\end{longtable}

==> data/fig-why.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{natbib}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{21.849306in}{2.748036in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{21.849306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{21.849306in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249306in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{21.749306in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{21.749306in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{6.249306in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{6.249306in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.375000in,left,]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont TabR (Ours, 2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.833333in,left,]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont MLP-PLR \citep{gorishniy2022embeddings}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.291667in,left,]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont FT-Transformer \citep{gorishniy2021revisiting}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.750000in,left,]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont MLP (\textless\ 2021)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953851in}{0.180208in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{14.490849in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{14.490849in}{0.180208in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{0.180208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.490849in}{0.180208in}}%
\pgfpathlineto{\pgfqpoint{14.490849in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{18.750891in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{18.750891in}{0.180208in}}%
\pgfpathlineto{\pgfqpoint{14.490849in}{0.180208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.705882,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.750891in}{0.180208in}}%
\pgfpathlineto{\pgfqpoint{18.750891in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{0.180208in}}%
\pgfpathlineto{\pgfqpoint{18.750891in}{0.180208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953851in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{10.558502in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{10.558502in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{0.638542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.558502in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{10.558502in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{15.473936in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{15.473936in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{10.558502in}{0.638542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.705882,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.473936in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{15.473936in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{15.473936in}{0.638542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953851in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{9.247720in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{9.247720in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{1.096875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.247720in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{9.247720in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{14.818544in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{14.818544in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{9.247720in}{1.096875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.705882,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.818544in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{14.818544in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{14.818544in}{1.096875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.953851in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{8.920024in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{8.920024in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{6.953851in}{1.555208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920024in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{8.920024in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{11.869284in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{11.869284in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{8.920024in}{1.555208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.249306in}{0.100000in}}{\pgfqpoint{15.500000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.705882,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.869284in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{11.869284in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{21.044760in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{11.869284in}{1.555208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.722350in,y=0.375000in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.620870in,y=0.375000in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.897826in,y=0.375000in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.756177in,y=0.833333in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.016219in,y=0.833333in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.259348in,y=0.833333in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.100785in,y=1.291667in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.033132in,y=1.291667in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.931652in,y=1.291667in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.936938in,y=1.750000in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.394654in,y=1.750000in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.457022in,y=1.750000in,,]{\color{textcolor}\fontsize{23.000000}{27.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.757370in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{16.741241in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{16.741241in}{2.648036in}}%
\pgfpathlineto{\pgfqpoint{10.757370in}{2.648036in}}%
\pgfpathlineto{\pgfqpoint{10.757370in}{2.001964in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{10.926814in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{10.926814in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{11.146814in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{11.146814in}{2.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.926814in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{11.146814in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{11.146814in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{10.926814in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{10.926814in}{2.215000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{10.926814in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{10.926814in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{11.146814in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{11.146814in}{2.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.939123in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{11.134506in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{11.134506in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{10.939123in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{10.939123in}{2.227309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.188481in,y=2.238622in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont DL wins}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{12.909209in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{12.909209in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{13.129209in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{13.129209in}{2.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909209in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{13.129209in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{13.129209in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{12.909209in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{12.909209in}{2.215000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{12.909209in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{12.909209in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{13.129209in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{13.129209in}{2.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.921518in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{13.116900in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{13.116900in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{12.921518in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{12.921518in}{2.227309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.170876in,y=2.238622in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Ties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{14.307990in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{14.307990in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{14.527990in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{14.527990in}{2.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307990in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{14.527990in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{14.527990in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{14.307990in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{14.307990in}{2.215000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{14.307990in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{14.307990in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{14.527990in}{2.435000in}}%
\pgfpathlineto{\pgfqpoint{14.527990in}{2.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.705882,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.320298in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{14.515681in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{14.515681in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{14.320298in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{14.320298in}{2.227309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.569656in,y=2.238622in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont XGBoost wins}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

